On the Choice of Auxiliary Languages for Improved Sequence Tagging

Recent work showed that embeddings from related languages can improve the performance of sequence tagging, even for monolingual models. In this analysis paper, we investigate whether the best auxiliary language can be predicted based on language distances and show that the most related language is not always the best auxiliary language. Further, we show that attention-based meta-embeddings can effectively combine pre-trained embeddings from different languages for sequence tagging and set new state-of-the-art results for part-of-speech tagging in five languages.

==> figures/plot_rankings_spearman.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-17 11:09:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,224.04);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,224.04);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,224.04);
\end{scope}
\begin{scope}
\path[clip] ( 38.36, 67.18) rectangle (391.98,218.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.36, 67.18) rectangle (391.98,218.54);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.36, 91.26) --
	(391.98, 91.26);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.36,125.66) --
	(391.98,125.66);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.36,160.06) --
	(391.98,160.06);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 38.36,194.46) --
	(391.98,194.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36, 74.06) --
	(391.98, 74.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,108.46) --
	(391.98,108.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,142.86) --
	(391.98,142.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,177.26) --
	(391.98,177.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.36,211.66) --
	(391.98,211.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.80, 67.18) --
	(134.80,218.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (295.54, 67.18) --
	(295.54,218.54);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (178.20, 74.06) rectangle (207.14,157.99);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (149.27, 74.06) rectangle (178.20,129.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (120.34, 74.06) rectangle (149.27,140.11);
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 91.40, 74.06) rectangle (120.34,145.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 62.47, 74.06) rectangle ( 91.40,137.35);
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (338.94, 74.06) rectangle (367.87,152.49);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (310.01, 74.06) rectangle (338.94,137.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (281.08, 74.06) rectangle (310.01,126.35);
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (252.14, 74.06) rectangle (281.08,140.11);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (223.21, 74.06) rectangle (252.14,120.84);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 38.36,211.66) -- (391.98,211.66);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40, 74.06) -- (120.34, 87.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40, 74.06) -- (120.34, 87.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40, 74.06) -- (120.34, 87.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40, 74.06) -- (120.34, 87.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40, 74.06) -- (120.34, 87.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40, 74.06) -- (120.34, 87.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40, 74.06) -- (120.34, 87.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40, 74.06) -- (120.34, 87.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40, 74.06) -- (120.34, 87.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40, 74.06) -- (120.34, 87.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40, 87.82) -- (120.34,101.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40, 87.82) -- (120.34,101.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40, 87.82) -- (120.34,101.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40, 87.82) -- (120.34,101.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40, 87.82) -- (120.34,101.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40, 87.82) -- (120.34,101.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40, 87.82) -- (120.34,101.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40, 87.82) -- (120.34,101.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40, 87.82) -- (120.34,101.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40, 87.82) -- (120.34,101.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40,101.58) -- (120.34,115.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40,101.58) -- (120.34,115.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40,101.58) -- (120.34,115.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40,101.58) -- (120.34,115.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40,101.58) -- (120.34,115.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40,101.58) -- (120.34,115.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40,101.58) -- (120.34,115.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40,101.58) -- (120.34,115.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40,101.58) -- (120.34,115.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40,101.58) -- (120.34,115.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40,115.34) -- (120.34,129.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40,115.34) -- (120.34,129.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40,115.34) -- (120.34,129.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40,115.34) -- (120.34,129.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40,115.34) -- (120.34,129.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40,115.34) -- (120.34,129.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40,115.34) -- (120.34,129.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40,115.34) -- (120.34,129.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40,115.34) -- (120.34,129.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40,115.34) -- (120.34,129.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40,129.10) -- (120.34,142.86);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40,129.10) -- (120.34,142.86);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40,129.10) -- (120.34,142.86);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40,129.10) -- (120.34,142.86);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40,129.10) -- (120.34,142.86);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40,129.10) -- (120.34,142.86);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40,129.10) -- (120.34,142.86);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40,129.10) -- (120.34,142.86);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40,129.10) -- (120.34,142.86);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.40,129.10) -- (120.34,142.86);

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27, 74.06) -- (178.20, 87.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27, 74.06) -- (178.20, 87.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27, 74.06) -- (178.20, 87.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27, 74.06) -- (178.20, 87.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27, 74.06) -- (178.20, 87.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27, 74.06) -- (178.20, 87.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27, 74.06) -- (178.20, 87.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27, 74.06) -- (178.20, 87.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27, 74.06) -- (178.20, 87.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27, 74.06) -- (178.20, 87.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27, 87.82) -- (178.20,101.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27, 87.82) -- (178.20,101.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27, 87.82) -- (178.20,101.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27, 87.82) -- (178.20,101.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27, 87.82) -- (178.20,101.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27, 87.82) -- (178.20,101.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27, 87.82) -- (178.20,101.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27, 87.82) -- (178.20,101.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27, 87.82) -- (178.20,101.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27, 87.82) -- (178.20,101.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27,101.58) -- (178.20,115.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27,101.58) -- (178.20,115.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27,101.58) -- (178.20,115.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27,101.58) -- (178.20,115.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27,101.58) -- (178.20,115.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27,101.58) -- (178.20,115.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27,101.58) -- (178.20,115.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27,101.58) -- (178.20,115.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27,101.58) -- (178.20,115.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27,101.58) -- (178.20,115.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27,115.34) -- (178.20,129.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27,115.34) -- (178.20,129.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27,115.34) -- (178.20,129.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27,115.34) -- (178.20,129.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27,115.34) -- (178.20,129.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27,115.34) -- (178.20,129.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27,115.34) -- (178.20,129.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27,115.34) -- (178.20,129.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27,115.34) -- (178.20,129.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.27,115.34) -- (178.20,129.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.14, 74.06) -- (281.08, 87.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.14, 74.06) -- (281.08, 87.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.14, 74.06) -- (281.08, 87.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.14, 74.06) -- (281.08, 87.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.14, 74.06) -- (281.08, 87.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.14, 74.06) -- (281.08, 87.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.14, 74.06) -- (281.08, 87.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.14, 74.06) -- (281.08, 87.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.14, 74.06) -- (281.08, 87.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.14, 74.06) -- (281.08, 87.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.14, 87.82) -- (281.08,101.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.14, 87.82) -- (281.08,101.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.14, 87.82) -- (281.08,101.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.14, 87.82) -- (281.08,101.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.14, 87.82) -- (281.08,101.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.14, 87.82) -- (281.08,101.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.14, 87.82) -- (281.08,101.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.14, 87.82) -- (281.08,101.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.14, 87.82) -- (281.08,101.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.14, 87.82) -- (281.08,101.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.14,101.58) -- (281.08,115.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.14,101.58) -- (281.08,115.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.14,101.58) -- (281.08,115.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.14,101.58) -- (281.08,115.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.14,101.58) -- (281.08,115.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.14,101.58) -- (281.08,115.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.14,101.58) -- (281.08,115.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.14,101.58) -- (281.08,115.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.14,101.58) -- (281.08,115.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.14,101.58) -- (281.08,115.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.14,115.34) -- (281.08,129.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.14,115.34) -- (281.08,129.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.14,115.34) -- (281.08,129.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.14,115.34) -- (281.08,129.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.14,115.34) -- (281.08,129.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.14,115.34) -- (281.08,129.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.14,115.34) -- (281.08,129.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.14,115.34) -- (281.08,129.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.14,115.34) -- (281.08,129.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] (252.14,115.34) -- (281.08,129.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.01, 74.06) -- (338.94, 87.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.01, 74.06) -- (338.94, 87.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.01, 74.06) -- (338.94, 87.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.01, 74.06) -- (338.94, 87.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.01, 74.06) -- (338.94, 87.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.01, 74.06) -- (338.94, 87.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.01, 74.06) -- (338.94, 87.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.01, 74.06) -- (338.94, 87.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.01, 74.06) -- (338.94, 87.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.01, 74.06) -- (338.94, 87.82);

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.01, 87.82) -- (338.94,101.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.01, 87.82) -- (338.94,101.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.01, 87.82) -- (338.94,101.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.01, 87.82) -- (338.94,101.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.01, 87.82) -- (338.94,101.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.01, 87.82) -- (338.94,101.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.01, 87.82) -- (338.94,101.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.01, 87.82) -- (338.94,101.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.01, 87.82) -- (338.94,101.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.01, 87.82) -- (338.94,101.58);

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.01,101.58) -- (338.94,115.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.01,101.58) -- (338.94,115.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.01,101.58) -- (338.94,115.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.01,101.58) -- (338.94,115.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.01,101.58) -- (338.94,115.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.01,101.58) -- (338.94,115.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.01,101.58) -- (338.94,115.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.01,101.58) -- (338.94,115.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.01,101.58) -- (338.94,115.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.01,101.58) -- (338.94,115.34);

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.01,115.34) -- (338.94,129.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.01,115.34) -- (338.94,129.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.01,115.34) -- (338.94,129.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.01,115.34) -- (338.94,129.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.01,115.34) -- (338.94,129.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.01,115.34) -- (338.94,129.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.01,115.34) -- (338.94,129.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.01,115.34) -- (338.94,129.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.01,115.34) -- (338.94,129.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] (310.01,115.34) -- (338.94,129.10);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.36, 67.18) rectangle (391.98,218.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,224.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41, 71.03) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,105.43) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,139.83) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,174.23) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.41,208.63) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,224.04);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.61, 74.06) --
	( 38.36, 74.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.61,108.46) --
	( 38.36,108.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.61,142.86) --
	( 38.36,142.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.61,177.26) --
	( 38.36,177.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.61,211.66) --
	( 38.36,211.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,224.04);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.80, 64.43) --
	(134.80, 67.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (295.54, 64.43) --
	(295.54, 67.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,224.04);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.80, 56.17) {NER};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (295.54, 56.17) {POS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,224.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (215.17, 43.90) {Tasks};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,224.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,142.86) {Spearman Correlation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,224.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 71.62,  5.50) rectangle (358.73, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,224.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 77.12, 14.44) {Ranking Methods: };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,224.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.12, 11.00) rectangle (185.57, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,224.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor] (171.83, 11.71) rectangle (184.86, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,224.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (207.02, 11.00) rectangle (221.47, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,224.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor] (207.73, 11.71) rectangle (220.76, 24.74);
\path[draw=drawColor,line width= 1.1pt,line join=round] (207.73, 11.71) -- (220.76, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,224.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (242.92, 11.00) rectangle (257.37, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,224.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor] (243.63, 11.71) rectangle (256.66, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,224.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (279.07, 11.00) rectangle (293.52, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,224.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor] (279.78, 11.71) rectangle (292.81, 24.74);
\path[draw=drawColor,line width= 1.1pt,line join=round] (279.78, 11.71) -- (292.81, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,224.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (315.21, 11.00) rectangle (329.66, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,224.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line cap=round,fill=fillColor] (315.92, 11.71) rectangle (328.95, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,224.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (191.07, 15.20) {$d_P$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,224.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.97, 15.20) {$d_P^*$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,224.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (262.87, 15.20) {$d_V$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,224.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (299.02, 15.20) {$d_V^*$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,224.04);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (335.16, 15.20) {$d_{MV}$};
\end{scope}
\end{tikzpicture}

